Optimal estimation of high-dimensional quantum states using locally gentle measurements

We study the task of estimating a $d-$dimensional quantum state $\rho$ under the constraint that the measurement is $\alpha-$gentle. Such measurements $M$ do not collapse the state; they issue both a random variable $R^M = \omega$ containing statistical information and a post-measurement state $\rho_{M \to \omega}$ such that $\|\rho_{M\to \omega} - \rho\|_{Tr} \leq \alpha$. We describe gentle measurements and their connection to quantum differential privacy. Our results show that the optimal minimax estimation rate in Frobenius norm is of order $d^3/(n \alpha^2)$, instead of $d^2/n$ for general measurements. Moreover, for rank $r$ states with $r\leq d$ we prove that the optimal minimax rate is $rd^2/(n \alpha^2)$, instead of $rd/n$. Very surprisingly, the loss for gentleness $d/\alpha^2$ scales with the ambient dimension of the Hilbert space, rather than the number of parameters $rd$, typically seen in classical differential privacy. We propose optimal gentle measurements and indicate how they can be physically implemented using an ancillary state and a CNOT gate to entangle it with the initial state. We notice that the resulting random variable has a likelihood that satisfies local differential privacy. Lower bounds are proven through a new quantum information-theoretic inequality applied to well chosen families of states in the manifold of (small-rank) quantum states.

==> Quantum_algorithm.tikz <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}

% Define the ket command natively so it doesn't require extra packages
%\newcommand{\ket}[1]{|#1\rangle}

% Style for the measurement boxes
\tikzset{
    measurebox/.style={
        draw, rectangle, fill=white, minimum width=0.8cm, minimum height=0.55cm, inner sep=0pt
    }
}

\begin{tikzpicture}[x=1.2cm, y=-1.2cm, line width=0.8pt]
%\caption{Schematic Drawing of the $d$-dimensional label switching mechanism}

% --- Annotations and Titles ---
%\node[anchor=south, font=\large] at (3, -0.8) {Controlled $U$-operations};
%\node[anchor=south, font=\large] at (8.4, -0.8) {Measurement};

% --- Initial Qubit Labels (Left) ---
\node[anchor=east] at (0, 0) {$\ket{0}$};
\node[anchor=east] at (0, 1) {$\ket{0}$};
\node[anchor=east] at (0, 1.5) {$\ket{0}$};
\node[anchor=east] at (0, 2) {$\ket{\psi}$}; % Target state

% Vertical ellipsis to show continuing register
\node[anchor=east] at (-0.1, 0.4) {$\vdots$};

% --- Qubit Wires and Ellipses ---
% Top wire (measured)
\draw (0,0) -- (4.7,0);
\draw[fill=white] (0.65, -0.2) rectangle (1.15, 0.2); \node at (0.9, 0) {$R_{\delta}$};
\node at (5.5,0) {$\cdots$}; 
\draw (6.3,0) -- (8.2,0);

% Middle wire 1 (measured)
\draw (0,1) -- (4.7,1); 
\draw[fill=white] (0.65, 0.8) rectangle (1.15, 1.2); \node at (0.9, 1) {$R_{\delta}$};
\node at (5.5,1) {$\cdots$}; 
\draw (6.3,1) -- (8.2,1);

% Middle wire 2 (measured)
\draw (0,1.5) -- (4.7,1.5); 
\draw[fill=white] (0.65, 1.3) rectangle (1.15, 1.7); \node at (0.9, 1.5) {$R_{\delta}$};
\node at (5.5,1.5) {$\cdots$}; 
\draw (6.3,1.5) -- (8.2,1.5);

% Bottom target wire
\draw (0,2) -- (2.65,2);
\draw (3.15,2) -- (3.85,2);
\draw (4.35,2) -- (4.7,2);
\node at (5.5,2) {$\cdots$};
\draw (6.3,2) -- (8.8,2);

% --- Controlled Unitary Gates (U_i) ---
\draw[fill=white] (2.65, 1.8) rectangle (3.15, 2.2); \node at (2.9, 2) {$U_1$};
\draw[fill=white] (3.85, 1.8) rectangle (4.35, 2.2); \node at (4.1, 2) {$U_2$};
\draw[fill=white] (6.65, 1.8) rectangle (7.15, 2.2); \node at (6.9, 2) {$U_d$};

% --- Control Dots and Vertical Connecting Lines ---
% U1 control (on the lowest control wire)
\draw[fill=black] (2.9, 1.5) circle (2pt);
\draw (2.9, 1.5) -- (2.9, 1.8);

% U2 control (on the middle control wire)
\draw[fill=black] (4.1, 1) circle (2pt);
\draw (4.1, 1) -- (4.1, 1.8);

% Ud control (on the top control wire)
\draw[fill=black] (6.9, 0) circle (2pt);
\draw (6.9, 0) -- (6.9, 1.8);

% --- Measurement Boxes and Meter Symbols ---
% Measurement Box 1 (Top)
\node[measurebox] (M1) at (8.4, 0) {};
\draw ([xshift=-10pt, yshift=-4pt]M1.center) arc (150:30:11pt and 8pt);
\draw[->] ([yshift=-6pt]M1.center) -- ([xshift=6pt, yshift=6pt]M1.center);

% Measurement Box 2 (Middle 1)
\node[measurebox] (M2) at (8.4, 1) {};
\draw ([xshift=-10pt, yshift=-4pt]M2.center) arc (150:30:11pt and 8pt);
\draw[->] ([yshift=-6pt]M2.center) -- ([xshift=6pt, yshift=6pt]M2.center);

% Measurement Box 3 (Middle 2)
\node[measurebox] (M3) at (8.4, 1.5) {};
\draw ([xshift=-10pt, yshift=-4pt]M3.center) arc (150:30:11pt and 8pt);
\draw[->] ([yshift=-6pt]M3.center) -- ([xshift=6pt, yshift=6pt]M3.center);

% --- Bottom State Pointers ---
% Input State Arrow
\draw[->] (0.3, 2.7) -- (0.3, 2.2);
\node[anchor=north] at (0.3, 2.7) {$\ket{\Psi}$};

\draw[->] (2, 2.7) -- (2, 2.2);
\node[anchor=north] at (2, 2.7) {$\ket{\Psi_{\delta}}$};

% Output State Arrow
\draw[->] (7.7, 2.7) -- (7.7, 2.2);
\node[anchor=north] at (7.7, 2.7) {$\big|\Psi_{\delta, \tilde{U}}\big\rangle$};

\draw[black, thick] ([xshift=-15pt, yshift=-15pt]current bounding box.south west) rectangle ([xshift=15pt, yshift=15pt]current bounding box.north east);

\end{tikzpicture}
